The Quasar Distribution in a Static Universe

A crucial test of any cosmological model is the distribution of distant objects such as quasars. Because of well defined selection criteria quasars found by a ultraviolet excess (UVX) survey are ideal candidates for testing the model out to a redshift of z = 2.2. The static cosmology proposed by Crawford (1993) is used to analyse a recent quasar survey (BOYLE et al MNRAS 227, 717 1990). It is shown that the distribution of number of quasars from the survey as a function of redshift is in excellent agreement with the predictions of the model. A V/V_m test on 351 confirmed quasars with defined redshifts has a mean value of 0.568\pm 0.015 with the discrepancy being most likely due to incompleteness of the catalogue at low redshifts. For the redshift range $1.5 < z < 2.2$ where the accuracy of the cosmological model is critical V/V_m was 0.51 \pm 0.02. A well defined quasar luminosity function is derived that has a peak at M_B = -21.16 mag and is well fitted by a Gaussian distribution in absolute magnitude with a standard deviation of 1.52 magnitudes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 465 M
31 0 V
2786 0 R
-31 0 V
600 590 M
31 0 V
2786 0 R
-31 0 V
600 678 M
31 0 V
2786 0 R
-31 0 V
600 747 M
31 0 V
2786 0 R
-31 0 V
600 803 M
31 0 V
2786 0 R
-31 0 V
600 851 M
31 0 V
2786 0 R
-31 0 V
600 892 M
31 0 V
2786 0 R
-31 0 V
600 928 M
31 0 V
2786 0 R
-31 0 V
600 961 M
63 0 V
2754 0 R
-63 0 V
600 1174 M
31 0 V
2786 0 R
-31 0 V
600 1299 M
31 0 V
2786 0 R
-31 0 V
600 1388 M
31 0 V
2786 0 R
-31 0 V
600 1457 M
31 0 V
2786 0 R
-31 0 V
600 1513 M
31 0 V
2786 0 R
-31 0 V
600 1560 M
31 0 V
2786 0 R
-31 0 V
600 1602 M
31 0 V
2786 0 R
-31 0 V
600 1638 M
31 0 V
2786 0 R
-31 0 V
600 1670 M
63 0 V
2754 0 R
-63 0 V
600 1884 M
31 0 V
2786 0 R
-31 0 V
600 2009 M
31 0 V
2786 0 R
-31 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
952 251 M
0 63 V
0 1695 R
0 -63 V
1304 251 M
0 63 V
0 1695 R
0 -63 V
1656 251 M
0 63 V
0 1695 R
0 -63 V
2009 251 M
0 63 V
0 1695 R
0 -63 V
2361 251 M
0 63 V
0 1695 R
0 -63 V
2713 251 M
0 63 V
0 1695 R
0 -63 V
3065 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
600 1077 M
28 33 V
29 33 V
28 32 V
29 31 V
28 30 V
29 30 V
28 28 V
29 27 V
28 27 V
29 26 V
28 25 V
28 24 V
29 23 V
28 22 V
29 22 V
28 20 V
29 20 V
28 19 V
29 18 V
28 17 V
29 16 V
28 15 V
28 15 V
29 13 V
28 13 V
29 12 V
28 11 V
29 10 V
28 9 V
29 9 V
28 7 V
29 7 V
28 6 V
28 5 V
29 4 V
28 3 V
29 2 V
28 1 V
29 1 V
28 0 V
29 -2 V
28 -2 V
29 -3 V
28 -4 V
28 -4 V
29 -6 V
28 -6 V
29 -8 V
28 -8 V
29 -9 V
28 -10 V
29 -11 V
28 -11 V
29 -13 V
28 -13 V
28 -14 V
29 -16 V
28 -16 V
29 -17 V
28 -17 V
29 -19 V
28 -19 V
29 -21 V
28 -21 V
29 -22 V
28 -23 V
28 -24 V
29 -25 V
28 -25 V
29 -27 V
28 -27 V
29 -28 V
28 -30 V
29 -30 V
28 -30 V
29 -32 V
28 -33 V
28 -33 V
29 -34 V
28 -36 V
29 -36 V
28 -37 V
29 -37 V
28 -39 V
29 -40 V
28 -40 V
29 -41 V
28 -42 V
28 -43 V
29 -44 V
28 -45 V
29 -46 V
28 -46 V
29 -48 V
28 -48 V
29 -49 V
28 -50 V
18 -32 V
899 1266 D
1058 1441 D
1216 1636 D
1399 1780 D
1572 1661 D
1751 1773 D
1928 1731 D
2104 1679 D
2269 1551 D
2452 1439 D
2625 1257 D
2801 1243 D
3012 649 D
3153 546 D
899 251 M
0 1228 V
868 251 M
62 0 V
868 1479 M
62 0 V
128 -307 R
0 411 V
-31 -411 R
62 0 V
-62 411 R
62 0 V
127 -68 R
0 208 V
-31 -208 R
62 0 V
-62 208 R
62 0 V
152 -51 R
0 189 V
-31 -189 R
62 0 V
-62 189 R
62 0 V
142 -289 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
148 -14 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
146 -138 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
145 -136 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
134 -216 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
152 -214 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
142 -317 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
145 -180 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
3012 251 M
0 567 V
2981 251 M
62 0 V
-62 567 R
62 0 V
3153 251 M
0 509 V
3122 251 M
62 0 V
-62 509 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 431 M
63 0 V
2754 0 R
-63 0 V
600 657 M
63 0 V
2754 0 R
-63 0 V
600 882 M
63 0 V
2754 0 R
-63 0 V
600 1107 M
63 0 V
2754 0 R
-63 0 V
600 1333 M
63 0 V
2754 0 R
-63 0 V
600 1558 M
63 0 V
2754 0 R
-63 0 V
600 1784 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
1002 251 M
0 63 V
0 1695 R
0 -63 V
1405 251 M
0 63 V
0 1695 R
0 -63 V
1807 251 M
0 63 V
0 1695 R
0 -63 V
2210 251 M
0 63 V
0 1695 R
0 -63 V
2612 251 M
0 63 V
0 1695 R
0 -63 V
3015 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
LT4
712 251 M
191 925 V
1104 610 L
201 515 V
1506 624 L
1706 475 L
202 -68 V
202 -34 V
200 -23 V
202 -14 V
201 -9 V
201 -4 V
201 -3 V
202 0 V
LT3
600 1375 M
703 892 L
200 912 V
1104 916 L
1305 662 L
1506 553 L
200 -62 V
202 -37 V
202 -24 V
200 -15 V
202 -7 V
201 -4 V
201 -1 V
201 -2 V
202 -1 V
LT4
600 1882 M
703 1216 L
903 864 L
1104 703 L
201 -91 V
201 -51 V
200 -33 V
202 -20 V
202 -11 V
200 -5 V
202 -1 V
201 -2 V
201 -1 V
201 -2 V
202 -1 V
LT3
600 929 M
703 828 L
903 718 L
201 -67 V
201 -42 V
201 -23 V
200 -14 V
202 -5 V
202 0 V
200 -3 V
202 -3 V
201 -1 V
201 -1 V
201 -3 V
202 -3 V
LT4
600 745 M
703 706 L
903 664 L
201 -29 V
201 -12 V
201 -7 V
200 -1 V
202 1 V
202 -1 V
200 -2 V
202 -2 V
201 -2 V
201 -3 V
201 -3 V
202 -4 V
LT3
600 673 M
703 659 L
903 647 L
201 -6 V
201 1 V
201 1 V
200 -1 V
202 0 V
202 -3 V
200 -4 V
202 2 V
201 -4 V
201 -1 V
201 -3 V
202 -6 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1758 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 544 M
63 0 V
2754 0 R
-63 0 V
600 837 M
63 0 V
2754 0 R
-63 0 V
600 1130 M
63 0 V
2754 0 R
-63 0 V
600 1423 M
63 0 V
2754 0 R
-63 0 V
600 1716 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
656 251 M
0 63 V
0 1695 R
0 -63 V
713 251 M
0 63 V
0 1695 R
0 -63 V
769 251 M
0 63 V
0 1695 R
0 -63 V
825 251 M
0 63 V
0 1695 R
0 -63 V
882 251 M
0 63 V
0 1695 R
0 -63 V
938 251 M
0 63 V
0 1695 R
0 -63 V
994 251 M
0 63 V
0 1695 R
0 -63 V
1051 251 M
0 63 V
0 1695 R
0 -63 V
1107 251 M
0 63 V
0 1695 R
0 -63 V
1163 251 M
0 63 V
0 1695 R
0 -63 V
1220 251 M
0 63 V
0 1695 R
0 -63 V
1276 251 M
0 63 V
0 1695 R
0 -63 V
1332 251 M
0 63 V
0 1695 R
0 -63 V
1389 251 M
0 63 V
0 1695 R
0 -63 V
1445 251 M
0 63 V
0 1695 R
0 -63 V
1501 251 M
0 63 V
0 1695 R
0 -63 V
1558 251 M
0 63 V
0 1695 R
0 -63 V
1614 251 M
0 63 V
0 1695 R
0 -63 V
1670 251 M
0 63 V
0 1695 R
0 -63 V
1727 251 M
0 63 V
0 1695 R
0 -63 V
1783 251 M
0 63 V
0 1695 R
0 -63 V
1839 251 M
0 63 V
0 1695 R
0 -63 V
1896 251 M
0 63 V
0 1695 R
0 -63 V
1952 251 M
0 63 V
0 1695 R
0 -63 V
2009 251 M
0 63 V
0 1695 R
0 -63 V
2065 251 M
0 63 V
0 1695 R
0 -63 V
2290 251 M
0 63 V
0 1695 R
0 -63 V
2178 251 M
0 63 V
0 1695 R
0 -63 V
2234 251 M
0 63 V
0 1695 R
0 -63 V
2290 251 M
0 63 V
0 1695 R
0 -63 V
2347 251 M
0 63 V
0 1695 R
0 -63 V
2459 251 M
0 63 V
0 1695 R
0 -63 V
0 -1695 R
0 63 V
0 1695 R
0 -63 V
0 -1695 R
0 63 V
0 1695 R
0 -63 V
2572 251 M
0 63 V
0 1695 R
0 -63 V
2628 251 M
0 63 V
0 1695 R
0 -63 V
2685 251 M
0 63 V
0 1695 R
0 -63 V
2741 251 M
0 63 V
0 1695 R
0 -63 V
2797 251 M
0 63 V
0 1695 R
0 -63 V
2854 251 M
0 63 V
0 1695 R
0 -63 V
2910 251 M
0 63 V
0 1695 R
0 -63 V
3079 251 M
0 63 V
0 1695 R
0 -63 V
0 -1695 R
0 63 V
0 1695 R
0 -63 V
0 -1695 R
0 63 V
0 1695 R
0 -63 V
3135 251 M
0 63 V
0 1695 R
0 -63 V
3192 251 M
0 63 V
0 1695 R
0 -63 V
3248 251 M
0 63 V
0 1695 R
0 -63 V
3304 251 M
0 63 V
0 1695 R
0 -63 V
3361 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
628 251 M
57 27 V
56 59 V
56 55 V
57 38 V
56 19 V
56 6 V
57 -3 V
56 -8 V
56 -10 V
57 -12 V
56 -12 V
56 -12 V
57 -11 V
56 -11 V
56 -9 V
57 -9 V
56 -9 V
56 -7 V
57 -7 V
56 -6 V
56 -6 V
57 -5 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -3 V
57 -3 V
56 -3 V
56 -2 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -2 V
56 -1 V
57 -2 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -1 V
56 -1 V
56 0 V
57 -1 V
28 0 V
628 251 M
57 30 V
56 80 V
56 91 V
57 78 V
56 57 V
56 37 V
57 21 V
56 9 V
56 0 V
57 -7 V
56 -11 V
56 -13 V
57 -15 V
56 -16 V
56 -16 V
57 -15 V
56 -16 V
56 -14 V
57 -15 V
56 -13 V
56 -13 V
57 -12 V
56 -11 V
56 -11 V
57 -10 V
56 -9 V
56 -9 V
57 -8 V
56 -8 V
56 -7 V
57 -7 V
56 -6 V
56 -6 V
57 -6 V
56 -5 V
56 -5 V
57 -5 V
56 -4 V
56 -5 V
57 -3 V
56 -4 V
56 -4 V
57 -3 V
56 -3 V
56 -3 V
57 -3 V
56 -3 V
56 -2 V
57 -3 V
28 -1 V
628 251 M
57 31 V
56 88 V
56 112 V
57 110 V
56 97 V
56 77 V
57 60 V
56 43 V
56 29 V
57 17 V
56 8 V
56 2 V
57 -5 V
56 -8 V
56 -12 V
57 -13 V
56 -16 V
56 -16 V
57 -17 V
56 -18 V
56 -17 V
57 -17 V
56 -17 V
56 -17 V
57 -16 V
56 -16 V
56 -15 V
57 -15 V
56 -14 V
56 -14 V
57 -13 V
56 -13 V
56 -12 V
57 -12 V
56 -11 V
56 -10 V
57 -11 V
56 -10 V
56 -9 V
57 -9 V
56 -9 V
56 -8 V
57 -8 V
56 -8 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
28 -3 V
628 251 M
57 31 V
56 90 V
56 120 V
57 127 V
56 119 V
56 107 V
57 92 V
56 77 V
56 63 V
57 50 V
56 38 V
56 28 V
57 19 V
56 13 V
56 6 V
57 2 V
56 -3 V
56 -6 V
57 -9 V
56 -11 V
56 -12 V
57 -14 V
56 -15 V
56 -16 V
57 -17 V
56 -16 V
56 -17 V
57 -17 V
56 -18 V
56 -17 V
57 -16 V
56 -17 V
56 -16 V
57 -17 V
56 -15 V
56 -16 V
57 -15 V
56 -15 V
56 -14 V
57 -14 V
56 -14 V
56 -14 V
57 -13 V
56 -12 V
56 -12 V
57 -12 V
56 -12 V
56 -11 V
57 -11 V
28 -6 V
628 251 M
57 31 V
56 91 V
56 122 V
57 131 V
56 128 V
56 120 V
57 109 V
56 97 V
56 84 V
57 73 V
56 62 V
56 52 V
57 42 V
56 35 V
56 27 V
57 21 V
56 16 V
56 11 V
57 6 V
56 3 V
56 0 V
57 -3 V
56 -6 V
56 -7 V
57 -9 V
56 -11 V
56 -11 V
57 -13 V
56 -14 V
56 -14 V
57 -14 V
56 -15 V
56 -16 V
57 -16 V
56 -15 V
56 -16 V
57 -16 V
56 -16 V
56 -16 V
57 -16 V
56 -16 V
56 -15 V
57 -15 V
56 -16 V
56 -15 V
57 -14 V
56 -15 V
56 -14 V
57 -15 V
28 -6 V
628 251 M
57 31 V
56 91 V
56 122 V
57 132 V
56 131 V
56 123 V
57 115 V
56 103 V
56 93 V
57 83 V
56 73 V
56 64 V
57 55 V
56 48 V
56 41 V
57 34 V
56 28 V
56 24 V
57 18 V
56 15 V
56 11 V
57 7 V
56 5 V
56 2 V
57 0 V
56 -3 V
56 -4 V
57 -5 V
56 -8 V
56 -8 V
57 -9 V
56 -11 V
56 -11 V
57 -11 V
56 -13 V
56 -13 V
57 -13 V
56 -14 V
56 -14 V
57 -14 V
56 -14 V
56 -15 V
57 -14 V
56 -15 V
56 -14 V
57 -15 V
56 -15 V
56 -14 V
57 -15 V
28 -7 V
628 251 M
57 31 V
56 91 V
56 122 V
57 132 V
56 131 V
56 125 V
57 115 V
56 105 V
56 95 V
57 86 V
56 76 V
56 68 V
57 60 V
56 52 V
56 45 V
57 40 V
56 34 V
56 29 V
57 24 V
56 20 V
56 17 V
57 13 V
56 10 V
56 7 V
57 5 V
56 3 V
56 0 V
57 -1 V
56 -2 V
56 -5 V
57 -5 V
56 -6 V
56 -8 V
57 -8 V
56 -10 V
56 -10 V
57 -10 V
56 -11 V
56 -12 V
57 -12 V
56 -12 V
56 -13 V
57 -12 V
56 -14 V
56 -13 V
57 -13 V
56 -14 V
56 -13 V
57 -14 V
28 -7 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto
